Multi-Agent Influence Diagrams to Hybrid Threat Modeling

Western governments have adopted an assortment of counter-hybrid threat measures to defend against hostile actions below the conventional military threshold. The impact of these measures is unclear because of the ambiguity of hybrid threats, their cross-domain nature, and uncertainty about how countermeasures shape adversarial behavior. This paper offers a novel approach to clarifying this impact by unifying previously bifurcating hybrid threat modeling methods through a (multi-agent) influence diagram framework. The model balances the costs of countermeasures, their ability to dissuade the adversary from executing hybrid threats, and their potential to mitigate the impact of hybrid threats. We run 1000 semi-synthetic variants of a real-world-inspired scenario simulating the strategic interaction between attacking agent A and defending agent B over a cyber attack on critical infrastructure to explore the effectiveness of a set of five different counter-hybrid threat measures. Counter-hybrid measures range from strengthening resilience and denial of the adversary's ability to execute a hybrid threat to dissuasion through the threat of punishment. Our analysis primarily evaluates the overarching characteristics of counter-hybrid threat measures. This approach allows us to generalize the effectiveness of these measures and examine parameter impact sensitivity. In addition, we discuss policy relevance and outline future research avenues.

==> figures/hybrid_threat_figure.tikz <==
\begin{tikzpicture}

  % Draw diagram elements
  \path \etape{1}{Counter-Hybrid Measure $D$};
  
  \path (p1)+(3,0) \etape{2}{Hybrid Conduct $C$};
  \path (p1)+(1.5,-1.5) \etape{3}{Pay-off $\Theta$};

  \path (p1)+(-0.75,-3.5) \etape{4}{Counter-Hybrid Costs $\Gamma$};
  \path (p1)+(3.75,-3.5) \etape{5}{Hybrid Conduct Costs $H$};

  \path (p1)+(0,-5.5) \etape{6}{Agent B Total Pay-off $DP$};
  \path (p1)+(3,-5.5) \etape{7}{Agent A Total Pay-off $CP$};
  
  % Draw arrows between elements
 % \path [line] (p1.south) -- coordinate[pos=0.5] (a1) node [above]  {} (p1);
  \path [line] (p1.south) -- node [above] {}  (p3.west);
  \path [line] (p1.east) -- node [above] {}  (p2.west);
  \path [line] (p2.south) -- node [above] {}  (p3.east);
  
  \path [line2] (p1.south) -- node [above] {}  (p4.north);
  \path [line2] (p2.south) -- node [above] {}  (p5.north);
  \path [line2] (p3.south) -- node [above] {}  (p6.north east);
  \path [line2] (p3.south) -- node [above] {}  (p7.north west);
  \path [line2] (p5.south) -- node [above] {}  (p7.north);
  \path [line2] (p4.south) -- node [above] {}  (p6.north);  

  \begin{scope}[on background layer]
    \node (bk1) [back group] [fit=(p1) (p2) (p3), anniefill3, fill=anniestroke2] {};
    \node (bk2) [back group] [fit=(p4) (p5) (p6) (p7), inner xsep=15pt, inner ysep=10pt, draw, thick, anniefill1, fill=anniestroke1, rounded corners] {};
  \end{scope}
\end{tikzpicture}

==> figures/methodology.tikz <==
\begin{tikzpicture}[->,>=stealth',auto,node distance=3cm,
  thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]

  % Draw diagram elements
  \path \etape{1}{Determine Hybrid Threat};
  \path (p1)+(4,0) \etape{2}{Formulate Counter-Hybrid Measures};
  \path (p1)+(4,-2) \etape{3}{Elicit Model Input Distributions};
  \path (p1)+(4,-4) \etape{4}{Run CID Simulations};
  \path (p1)+(4,-5) \etape{8}{Run MAID Simulations};
  \path (p1)+(0, -4.55) \etape{5}{Run Sensitivity Analysis};
  \path (p1)+(0, -2) \etape{6}{Interpret Results};
  
  \path (p1)+(2,1.1) node (python){\textit{Domain Experts}};
  \path (p1)+(1.8,-3.6) node (embed) {\textit{Modeling}};

  % Draw arrows between elements
  \path [line] (p1.east) -- coordinate[pos=0.5] (a1) node [above]  {} (p2.west);
  \path [line] (p2.south) -- coordinate[pos=0.5] (a1) node [above]  {} (p3.north);
  \path [line] (p3.south) -- coordinate[pos=0.5] (a1) node [above]  {} (p4.north);
  \path [line] (p4.south west) -- coordinate[pos=0.5] (a1) node [above]  {} (p5.east);
  \path [every node/.style] (p5.north) edge node [above] {} (p6.south);
  \path [every node/.style] (p4.south west) edge[bend left=26] node [above] {} (p6.south);
    
  \begin{scope}[on background layer]
    \node (bk2) [back group] [fit=(p1) (p2) (python) (p3) (p6), inner xsep=5pt, inner ysep=10pt, draw, thick, ibmlight22, fill=python] {};
    \node (bk3) [back group] [fit=(p4) (p5) (p8) (embed), inner xsep=5pt, inner ysep=5pt, draw, thick, ibmlight13, fill=ibmlight1] {};
  \end{scope}
\end{tikzpicture}

